MemJev: Training Jev for Hierarchical Action Policy with Recurrent Visual Memory

History-dependent embodied tasks require robots to remember past observations when choosing the next subgoal and target object. Once such a decision is made, a pretrained action policy can execute it from the current observation without retraining. The remaining challenge is to maintain and efficiently query a compact representation of the growing visual history at bounded cost. We present MemJev, a high-level memory system built on an open-source vision-language variant of Jev, a decision-making model. We train it to keep the visual history in a fixed-size recurrent state, and it scores candidate subgoals and objects in a single forward pass. Decision questions read temporary copies of this state alongside recent frames, keeping persistent history separate from decision queries. With fixed recent-window and candidate budgets, history storage and history-dependent computation per decision remain bounded independently of episode length. We train the model on decision questions and memory questions derived from RoboMME demonstrations. Across all 16 RoboMME tasks with a frozen low-level policy, MemJev achieves 57.3% mean success over three seeds, compared with 33.8% for Qwen-VL subgoals and 42.5% for MemER under the same policy and test episodes, while taking a median of 158 ms per decision, against more than 1 s for both methods, and keeping the history in a fixed-size memory as the episode grows longer.

==> figures/memory_comparison.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize,
  box/.style={draw=black!45,rounded corners=2pt,fill=black!3,
    minimum height=.57cm,align=center,inner sep=3pt},
  flow/.style={-{Stealth[length=1.6mm]},thick,black!65},
  pics/flame/.style={code={
    \path[fill=orange!90!red,draw=orange!70!red,line width=.25pt]
      (0,-.13) .. controls (-.22,-.09) and (-.15,.08) .. (-.08,.14)
      .. controls (-.09,.03) and (.03,.04) .. (0,.28)
      .. controls (.21,.11) and (.22,-.09) .. (0,-.13);
    \path[fill=yellow!80] (0,-.09) .. controls (-.09,-.04) and (-.04,.03) .. (.02,.08)
      .. controls (.01,.01) and (.12,-.04) .. (0,-.09);
  }},
  pics/historyfilm/.style={code={
    \path[draw=black!65,fill=black!60,rounded corners=.7pt]
      (-.53,-.23) rectangle (.53,.23);
    \foreach \x in {-.47,-.31,-.15,.01,.17,.33,.49} {
      \fill[white] (\x-.025,.165) rectangle (\x+.025,.205);
      \fill[white] (\x-.025,-.205) rectangle (\x+.025,-.165);
    }
    \foreach \x in {-.34,0,.34} {
      \fill[white] (\x-.145,-.135) rectangle (\x+.145,.135);
      \fill[black!18] (\x-.13,-.12) -- (\x-.04,.025)
        -- (\x+.025,-.045) -- (\x+.08,.055) -- (\x+.13,-.12) -- cycle;
      \fill[black!35] (\x-.075,.075) circle (.025);
    }
    \node[font=\sffamily\scriptsize,anchor=south,inner sep=0pt] at (0,.29) {History};
  }},
  pics/snow/.style={code={
    \foreach \a in {0,60,...,300} {
      \draw[cyan!70!blue,line width=.65pt,rotate=\a] (0,0)--(0,.2)
        (-.055,.12)--(0,.075)--(.055,.12);
    }
  }}]
\path[use as bounding box] (-.15,-.8) rectangle (8.95,6.6);
\fill[black!3,rounded corners=5pt] (-.08,4.5) rectangle (8.88,6.52);
\fill[black!3,rounded corners=5pt] (-.08,2.23) rectangle (8.88,4.3);
\fill[cvprblue!6,rounded corners=5pt] (-.08,-.17) rectangle (8.88,2.05);
\node[anchor=west,font=\sffamily\bfseries\small] at (.12,6.2)
  {(a) Memory-augmented action policy};
\node[minimum width=1.06cm,minimum height=.46cm,inner sep=0pt] (h1) at (.85,5.38) {};
\pic at (h1) {historyfilm};
\node[box,fill=white,minimum width=1.6cm] (m1) at (4.25,5.38) {Policy memory};
\node[box,fill=white,minimum width=1.45cm] (p1) at (7.65,5.38) {Action policy};
\draw[flow] (h1)--(m1); \draw[flow] (m1)--(p1);
\pic at ([xshift=-1pt,yshift=2pt]m1.north east) {flame};
\pic at ([xshift=-1pt,yshift=2pt]p1.north east) {flame};
\node[anchor=west,text=black!65] at (.12,4.78) {Memory-conditioned actions};

\node[anchor=west,font=\sffamily\bfseries\small] at (.12,3.98)
  {(b) Keyframe-retention planner};
\node[minimum width=1.06cm,minimum height=.46cm,inner sep=0pt] (h2) at (.85,3.13) {};
\pic at (h2) {historyfilm};
\path[draw=black!25,fill=white,rounded corners=2pt] (2.29,2.62) rectangle (4.03,3.32);
\path[draw=black!35,fill=white,rounded corners=2pt] (2.21,2.70) rectangle (3.95,3.40);
\node[box,fill=white,text width=1.43cm,inner sep=0pt,minimum width=1.74cm,minimum height=.70cm] (m2) at (3.0,3.13) {Selected\\keyframes};
\node[box,fill=white,minimum width=1.45cm] (p2) at (5.35,3.13) {\textbf{VLM} subgoal\\generation};
\node[box,fill=white,minimum width=1.45cm] (c2) at (7.65,3.13) {Action policy};
\draw[flow] (h2)--(m2); \draw[flow] (m2)--(p2); \draw[flow] (p2)--(c2);
\pic at ([xshift=-1pt,yshift=2pt]p2.north east) {flame};
\pic at ([xshift=-1pt,yshift=2pt]c2.north east) {flame};
\node[anchor=west,text=black!65] at (.12,2.43) {Retain frames; generate subgoals};

\begin{scope}[yshift=-.15cm]
\node[anchor=west,font=\sffamily\bfseries\small,text=cvprblue] at (.12,1.99)
  {(c) MemJev (ours)};
\path[draw=cvprblue!45,fill=white,rounded corners=4pt]
  (2.03,.47) rectangle (6.33,1.68);
\node[box,draw=cvprblue,fill=cvprblue!9,minimum width=1.43cm] (m3) at (3.0,.88) {Recurrent\\state};
\node[box,draw=cvprblue,fill=cvprblue!9,minimum width=1.45cm] (p3) at (5.35,.88) {\textbf{Jev} subgoal\\scoring};
\node[minimum width=1.06cm,minimum height=.46cm,inner sep=0pt] (h3) at (.85,.88) {};
\pic at (h3) {historyfilm};
\node[box,fill=white,minimum width=1.45cm] (c3) at (7.65,.88) {Action policy};
\draw[flow] (h3)--(m3); \draw[flow,draw=cvprblue] (m3)--(p3); \draw[flow] (p3)--(c3);
\draw[-{Stealth[length=1.2mm]},cvprblue,thick]
  ([xshift=-5pt]m3.north) .. controls (2.65,1.62) and (3.35,1.62) .. ([xshift=5pt]m3.north);
\pic at ([xshift=-1pt,yshift=2pt]m3.north east) {flame};
\pic at ([xshift=-1pt,yshift=2pt]p3.north east) {flame};
\pic at ([xshift=-1pt,yshift=2pt]c3.north east) {snow};
\node[anchor=west,text=cvprblue] at (.12,.22) {Compress history; score subgoals};
\node[font=\sffamily\scriptsize,text=cvprblue,fill=cvprblue!6,inner sep=1pt]
  at (5.0,1.99) {High-level memory model};
\end{scope}
\pic at (.2,-.55) {flame};
\node[anchor=west] at (.45,-.52) {Trainable module};
\pic at (3.25,-.52) {snow};
\node[anchor=west] at (3.55,-.52) {Frozen module};
\end{tikzpicture}%
}


==> figures/pipeline_overlay.tex <==
\begin{tikzpicture}
\node[anchor=south west, inner sep=0pt] (img) at (0,0) {\includegraphics[width=\textwidth]{figures/main_pipe.pdf}};
\begin{scope}[x={(img.south east)}, y={(img.north west)},
  every node/.style={inner sep=0pt, font=\sffamily\fontsize{6.5}{7}\selectfont}]
  \node[anchor=west, text=black!60] at (0.114,0.853) {\itshape $=\ell$};
  \node[anchor=west, text=black!60] at (0.222,0.356) {candidates $\mathcal{C}$};
  \node at (0.6075,0.673) {\fontsize{5.5}{6}\selectfont\bfseries\itshape t};
  \node at (0.807,0.318) {$c_t$};
  \node at (0.8865,0.142) {$u_t$};
  \node[anchor=east] at (0.829,0.512) {$g_t\,{=}$};
\end{scope}
\end{tikzpicture}%


==> figures/qualitative.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize,
  img/.style={inner sep=0pt, outer sep=0pt, anchor=south west},
  seen/.style={draw=white, line width=1pt},
  ok/.style={draw=green!70!black, line width=1.2pt},
  bad/.style={draw=red!85!black, line width=1.2pt},
  want/.style={draw=green!70!black, line width=1pt, dash pattern=on 2pt off 1.5pt},
  lab/.style={anchor=north, inner sep=0pt, align=center},
  pics/check/.style={code={\fill[green!55!black] (0,0) circle (.19);
    \draw[white, line width=1.1pt, line cap=round, line join=round] (-.095,-.005)--(-.03,-.075)--(.1,.075);}},
  pics/cross/.style={code={\fill[red!85!black] (0,0) circle (.19);
    \draw[white, line width=1.1pt, line cap=round] (-.075,-.075)--(.075,.075) (-.075,.075)--(.075,-.075);}}]
\def\W{2.7}\def\H{2.025}\def\R{.29}
\def\xa{0}\def\xb{2.8}\def\xc{5.6}\def\xd{8.75}\def\xe{11.55}\def\xf{14.35}
\def\Ax{.575}\def\Ay{1.488}
\def\Bx{2.012}\def\By{1.110}
\def\Cx{2.076}\def\Cy{.630}
\def\Dx{1.345}\def\Dy{.334}
\node[img] at (\xa,0) {\includegraphics[width=\W cm,height=\H cm]{figures/qual_demo1.jpg}};
\node[img] at (\xb,0) {\includegraphics[width=\W cm,height=\H cm]{figures/qual_demo2.jpg}};
\node[img] at (\xc,0) {\includegraphics[width=\W cm,height=\H cm]{figures/qual_demo3.jpg}};
\node[img] at (\xd,0) {\includegraphics[width=\W cm,height=\H cm]{figures/qual_qwen.jpg}};
\node[img] at (\xe,0) {\includegraphics[width=\W cm,height=\H cm]{figures/qual_memer.jpg}};
\node[img] at (\xf,0) {\includegraphics[width=\W cm,height=\H cm]{figures/qual_ours.jpg}};
\draw[seen] (\xa+\Dx,\Dy) circle (\R);
\draw[seen] (\xb+\Cx,\Cy) circle (\R);
\draw[seen] (\xc+\Bx,\By) circle (\R);
\draw[want] (\xd+\Bx,\By) circle (\R);
\draw[bad]  (\xd+\Cx,\Cy) circle (\R);
\draw[want] (\xe+\Bx,\By) circle (\R);
\draw[bad]  (\xe+\Ax,\Ay) circle (\R);
\draw[ok]   (\xf+\Bx,\By) circle (\R);
\pic at (\xd+.27,\H-.27) {cross};
\pic at (\xe+.27,\H-.27) {cross};
\pic at (\xf+.27,\H-.27) {check};
\foreach \x in {\xa,\xb,\xc} \draw[black!45, line width=.3pt] (\x,0) rectangle ++(\W,\H);
\draw[red!85!black, line width=.8pt] (\xd,0) rectangle ++(\W,\H);
\draw[red!85!black, line width=.8pt] (\xe,0) rectangle ++(\W,\H);
\draw[green!70!black, line width=.8pt] (\xf,0) rectangle ++(\W,\H);
\node[lab] at (\xa+.5*\W,-.12) {1st target};
\node[lab] at (\xb+.5*\W,-.12) {2nd target};
\node[lab] at (\xc+.5*\W,-.12) {3rd target};
\node[lab] at (\xd+.5*\W,-.12) {Qwen-VL subgoals\\[-1pt]\textcolor{red!85!black}{chooses the 2nd target}};
\node[lab] at (\xe+.5*\W,-.12) {MemER\\[-1pt]\textcolor{red!85!black}{chooses an unused target}};
\node[lab] at (\xf+.5*\W,-.12) {\method (ours)\\[-1pt]\textcolor{green!55!black}{chooses the 3rd target}};
\draw[black!55, line width=.4pt] (\xa,\H+.14) -- (\xc+\W,\H+.14);
\draw[black!55, line width=.4pt] (\xd,\H+.14) -- (\xf+\W,\H+.14);
\node[anchor=south, inner sep=1.5pt] at (\xb+.5*\W,\H+.14) {Demonstration video};
\node[anchor=south, inner sep=1.5pt] at (\xe+.5*\W,\H+.14)
  {Execution: place the cube on the \textbf{third} target of the demonstration};
\end{tikzpicture}}


==> figures/real_qualitative.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize,
  img/.style={inner sep=0pt, outer sep=0pt, anchor=south west},
  lab/.style={anchor=north, inner sep=0pt, align=center},
  pics/check/.style={code={\fill[green!55!black] (0,0) circle (.19);
    \draw[white, line width=1.1pt, line cap=round, line join=round] (-.095,-.005)--(-.03,-.075)--(.1,.075);}},
  pics/cross/.style={code={\fill[red!85!black] (0,0) circle (.19);
    \draw[white, line width=1.1pt, line cap=round] (-.075,-.075)--(.075,.075) (-.075,.075)--(.075,-.075);}}]
\def\W{2.7}\def\H{1.543}
\def\xa{0}\def\xb{2.8}\def\xc{5.6}\def\xd{8.75}\def\xe{11.55}\def\xf{14.35}
\newcommand{\realdemo}[7]{%
  \foreach \x/\k in {\xa/demo1,\xb/demo2,\xc/demo3}{%
    \node[img] at (\x,#1) {\includegraphics[width=\W cm,height=\H cm]{figures/real_#2_\k.jpg}};
    \draw[black!45, line width=.3pt] (\x,#1) rectangle ++(\W,\H);}
  \node[lab] at (\xa+.5*\W,#1-.12) {#3};
  \node[lab] at (\xb+.5*\W,#1-.12) {#4};
  \node[lab] at (\xc+.5*\W,#1-.12) {#5};
  \draw[black!55, line width=.4pt] (\xa,#1+\H+.14) -- (\xc+\W,#1+\H+.14);
  \draw[black!55, line width=.4pt] (\xd,#1+\H+.14) -- (\xf+\W,#1+\H+.14);
  \node[anchor=south, inner sep=1.5pt] at (\xb+.5*\W,#1+\H+.14) {\textbf{#6}: demonstration by a person};
  \node[anchor=south, inner sep=1.5pt] at (\xe+.5*\W,#1+\H+.14) {Execution: #7};}
\newcommand{\realexec}[7]{%
  \node[img] at (#4,#1) {\includegraphics[width=\W cm,height=\H cm]{figures/real_#2_#3.jpg}};
  \draw[#5, line width=.8pt] (#4,#1) rectangle ++(\W,\H);
  \pic at (#4+.27,#1+\H-.27) {#6};
  \node[lab] at (#4+.5*\W,#1-.12) {#7};}
\realdemo{6.0}{shell}{capsules shown}{cups swapped}{before the instruction}{Shell game}{pick up the cup that hides the \textbf{navy} capsule}
\realexec{6.0}{shell}{qwen}{\xd}{red!85!black}{cross}{Qwen-VL subgoals\\[-1pt]\textcolor{red!85!black}{left cup: bronze capsule}}
\realexec{6.0}{shell}{memer}{\xe}{red!85!black}{cross}{MemER\\[-1pt]\textcolor{red!85!black}{middle cup: empty}}
\realexec{6.0}{shell}{ours}{\xf}{green!70!black}{check}{\method (ours)\\[-1pt]\textcolor{green!55!black}{right cup: navy capsule}}
\realdemo{3.0}{pick}{4th lift}{5th lift}{6th lift}{Pick-and-drop}{pick up the cup that was lifted \textbf{fifth}}
\realexec{3.0}{pick}{qwen}{\xd}{red!85!black}{cross}{Qwen-VL subgoals\\[-1pt]\textcolor{red!85!black}{picks the middle cup}}
\realexec{3.0}{pick}{memer}{\xe}{green!70!black}{check}{MemER\\[-1pt]\textcolor{green!55!black}{picks the left cup}}
\realexec{3.0}{pick}{ours}{\xf}{green!70!black}{check}{\method (ours)\\[-1pt]\textcolor{green!55!black}{picks the left cup}}
\realdemo{0}{tap}{right cup: 2 taps}{middle cup: 3 taps}{left cup: 4 taps}{Tap count}{pick up the cup that was tapped \textbf{twice}}
\realexec{0}{tap}{qwen}{\xd}{red!85!black}{cross}{Qwen-VL subgoals\\[-1pt]\textcolor{red!85!black}{picks the middle cup}}
\realexec{0}{tap}{memer}{\xe}{red!85!black}{cross}{MemER\\[-1pt]\textcolor{red!85!black}{picks the left cup}}
\realexec{0}{tap}{ours}{\xf}{green!70!black}{check}{\method (ours)\\[-1pt]\textcolor{green!55!black}{picks the right cup}}
\end{tikzpicture}}


==> figures/robomme_qualitative.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize,
  img/.style={inner sep=0pt, outer sep=0pt, anchor=south west},
  lab/.style={anchor=north, inner sep=0pt, align=center},
  pics/check/.style={code={\fill[green!55!black] (0,0) circle (.19);
    \draw[white, line width=1.1pt, line cap=round, line join=round] (-.095,-.005)--(-.03,-.075)--(.1,.075);}},
  pics/cross/.style={code={\fill[red!85!black] (0,0) circle (.19);
    \draw[white, line width=1.1pt, line cap=round] (-.075,-.075)--(.075,.075) (-.075,.075)--(.075,-.075);}}]
\def\W{2.7}\def\H{2.16}
\def\xa{0}\def\xb{2.8}\def\xc{5.6}\def\xd{8.75}\def\xe{11.55}\def\xf{14.35}
\newcommand{\qdemo}[7]{%
  \foreach \x/\k in {\xa/demo1,\xb/demo2,\xc/demo3}{%
    \node[img] at (\x,#1) {\includegraphics[width=\W cm,height=\H cm]{figures/#2_\k.jpg}};
    \draw[black!45, line width=.3pt] (\x,#1) rectangle ++(\W,\H);}
  \node[lab] at (\xa+.5*\W,#1-.12) {#3};
  \node[lab] at (\xb+.5*\W,#1-.12) {#4};
  \node[lab] at (\xc+.5*\W,#1-.12) {#5};
  \draw[black!55, line width=.4pt] (\xa,#1+\H+.14) -- (\xc+\W,#1+\H+.14);
  \draw[black!55, line width=.4pt] (\xd,#1+\H+.14) -- (\xf+\W,#1+\H+.14);
  \node[anchor=south, inner sep=1.5pt] at (\xb+.5*\W,#1+\H+.14) {#6};
  \node[anchor=south, inner sep=1.5pt] at (\xe+.5*\W,#1+\H+.14) {Execution: #7};}
\newcommand{\qexec}[7]{%
  \node[img] at (#4,#1) {\includegraphics[width=\W cm,height=\H cm]{figures/#2_#3.jpg}};
  \draw[#5, line width=.8pt] (#4,#1) rectangle ++(\W,\H);
  \pic at (#4+.27,#1+\H-.27) {#6};
  \node[lab] at (#4+.5*\W,#1-.12) {#7};}
\qdemo{7.1}{rmm_unmask}{cubes shown}{cubes covered}{containers swapped}{\textbf{VideoUnmaskSwap}: demonstration video}{pick up the container hiding the \textbf{red} cube}
\qexec{7.1}{rmm_unmask}{qwen}{\xd}{red!85!black}{cross}{Qwen-VL subgoals\\[-1pt]\textcolor{red!85!black}{green cube}}
\qexec{7.1}{rmm_unmask}{memer}{\xe}{red!85!black}{cross}{MemER\\[-1pt]\textcolor{red!85!black}{green cube}}
\qexec{7.1}{rmm_unmask}{ours}{\xf}{green!70!black}{check}{\method (ours)\\[-1pt]\textcolor{green!55!black}{red cube}}
\qdemo{3.55}{rmm_button}{1st placement}{button pressed}{2nd placement}{\textbf{VideoPlaceButton}: demonstration video}{place the cube on the target used \textbf{right after the button press}}
\qexec{3.55}{rmm_button}{qwen}{\xd}{red!85!black}{cross}{Qwen-VL subgoals\\[-1pt]\textcolor{red!85!black}{1st target}}
\qexec{3.55}{rmm_button}{memer}{\xe}{red!85!black}{cross}{MemER\\[-1pt]\textcolor{red!85!black}{1st target}}
\qexec{3.55}{rmm_button}{ours}{\xf}{green!70!black}{check}{\method (ours)\\[-1pt]\textcolor{green!55!black}{2nd target}}
\qdemo{0}{rmm_pattern}{1st stroke}{2nd stroke}{3rd stroke}{\textbf{PatternLock}: demonstration video}{retrace the \textbf{same pattern} with the stick}
\qexec{0}{rmm_pattern}{qwen}{\xd}{red!85!black}{cross}{Qwen-VL subgoals\\[-1pt]\textcolor{red!85!black}{another pattern}}
\qexec{0}{rmm_pattern}{memer}{\xe}{red!85!black}{cross}{MemER\\[-1pt]\textcolor{red!85!black}{another pattern}}
\qexec{0}{rmm_pattern}{ours}{\xf}{green!70!black}{check}{\method (ours)\\[-1pt]\textcolor{green!55!black}{same pattern}}
\end{tikzpicture}}


==> figures/train_duration.tex <==
\colorlet{durblue}{cvprblue}
\pgfplotsset{
  durpanel/.style={
    width=4.6cm, height=3.6cm,
    xmin=3500, xmax=21500,
    xtick={5000,10000,15000,20000},
    xticklabels={5k,10k,15k,20k},
    scaled x ticks=false,
    xlabel={Training steps},
    axis lines*=left,
    ymajorgrids, grid style={black!12},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-3pt},
    tick align=outside, major tick length=2pt,
    every axis plot post/.append style={durblue, line width=1pt, mark=*, mark size=1.6pt, mark options={draw=durblue, fill=durblue}},
    clip=false,
  },
}
\tikzset{durlab/.style={font=\scriptsize, text=black!75}}
\begin{tikzpicture}
\begin{axis}[durpanel, name=acc, title={Question accuracy (\%)}, ymin=85, ymax=91.5, ytick={85,87,89,91}]
  \addplot coordinates {(5000,86.1) (10000,89.1) (15000,89.8) (20000,90.3)};
  \node[durlab, below right] at (axis cs:5000,86.1) {86.1};
  \node[durlab, above] at (axis cs:20000,90.3) {90.3};
\end{axis}
\begin{axis}[durpanel, at={(acc.south east)}, anchor=south west, xshift=0.9cm, title={Success (\%)}, ymin=44, ymax=60, ytick={45,50,55,60}]
  \addplot coordinates {(5000,46.4) (10000,54.8) (15000,56.2) (20000,56.9)};
  \node[durlab, below right] at (axis cs:5000,46.4) {46.4};
  \node[durlab, above] at (axis cs:20000,56.9) {56.9};
\end{axis}
\end{tikzpicture}


==> figures/train_mask.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize,
  >={Stealth[length=1.4mm]},
  tiny6/.style={font=\sffamily\fontsize{6}{7}\selectfont}]
\path[use as bounding box] (0,-0.05) rectangle (8.3,4.3);
\def\c{.4}
\def\xo{1.0}
\def\yo{3.2}

\foreach \r in {0,...,7} {
  \foreach \k in {0,...,7} {
    \pgfmathsetmacro{\x}{\xo+\k*\c}
    \pgfmathsetmacro{\y}{\yo-\r*\c}
    \pgfmathtruncatemacro{\fr}{ifthenelse(\r==0,-1,ifthenelse(\r==7,5,\r-1))}
    \pgfmathtruncatemacro{\fk}{ifthenelse(\k==0,-1,ifthenelse(\k==7,5,\k-1))}
    \pgfmathtruncatemacro{\causal}{ifthenelse(\k<=\r,1,0)}
    \pgfmathtruncatemacro{\vis}{ifthenelse(\fk<0,1,ifthenelse(\fr-\fk<3,1,0))}
    \ifnum\causal=1
      \ifnum\vis=1
        \fill[cvprblue!75] (\x,\y) rectangle ++(\c,-\c);
      \else
        \fill[black!14] (\x,\y) rectangle ++(\c,-\c);
        \fill[black!45] (\x+.5*\c,\y-.5*\c) circle (.032);
      \fi
    \fi
    \draw[black!35,line width=.2pt] (\x,\y) rectangle ++(\c,-\c);
  }
}
\foreach \k/\lab in {0/$\ell$,1/$x_1$,2/$x_2$,3/$x_3$,4/$x_4$,5/$x_5$,6/$x_6$,7/$q$} {
  \node[anchor=south,inner sep=1.5pt] at (\xo+\k*\c+.5*\c,\yo) {\lab};
  \node[anchor=east,inner sep=2pt] at (\xo,\yo-\k*\c-.5*\c) {\lab};
}
\node[tiny6,rotate=90,anchor=south,inner sep=0pt,text=black!60] at (.28,\yo-4*\c) {token that attends};

\draw[->,cvprblue,line width=.9pt] (\xo+.5*\c,3.95) -- (\xo+7.75*\c,3.95);
\foreach \k in {1,...,6} {
  \fill[cvprblue] (\xo+\k*\c+.5*\c,3.95) circle (.055);
  \draw[cvprblue,line width=.4pt] (\xo+\k*\c+.5*\c,3.62) -- (\xo+\k*\c+.5*\c,3.9);
}
\node[tiny6,anchor=west,inner sep=2pt,text=cvprblue] at (\xo+7.8*\c,3.95) {state $S_t$: updated by every frame};

\fill[cvprblue!75] (4.75,3.12) rectangle ++(.24,-.24);
\node[anchor=north west,inner sep=0pt,align=left,text width=3.1cm] at (5.1,3.17)
  {\textbf{full attention}\\[-1pt]{\fontsize{6}{7}\selectfont $\ell$ and the last $W$ frames}};
\fill[black!14] (4.75,2.27) rectangle ++(.24,-.24); \fill[black!45] (4.87,2.15) circle (.032);
\node[anchor=north west,inner sep=0pt,align=left,text width=3.1cm] at (5.1,2.32)
  {\textbf{not attended}\\[-1pt]{\fontsize{6}{7}\selectfont only through the state $S_t$}};
\node[tiny6,anchor=north west,inner sep=0pt,align=left,text width=3.4cm,text=black!65] at (4.75,1.45)
  {the window slides with the token\\[-1pt]($W{=}3$ drawn, $W{=}8$ used)};
\draw[->,line width=.6pt,black!70] (\xo+8*\c+.04,\yo-7.5*\c) -- (4.72,\yo-7.5*\c);
\node[anchor=west,inner sep=1.5pt] at (4.72,\yo-7.5*\c) {loss $\mathcal{L}$ on the answer};
\end{tikzpicture}%
}

